Free gs-monoidal categories and free Markov categories

Categorical probability has recently seen significant advances through the formalism of Markov categories, within which several classical theorems have been proven in entirely abstract categorical terms. Closely related to Markov categories are gs-monoidal categories, also known as CD categories. These omit a condition that implements the normalization of probability. Extending work of Corradini and Gadducci, we construct free gs-monoidal and free Markov categories generated by a collection of morphisms of arbitrary arity and coarity. For free gs-monoidal categories, this comes in the form of an explicit combinatorial description of their morphisms as structured cospans of labeled hypergraphs. These can be thought of as a formalization of gs-monoidal string diagrams ($=$term graphs) as a combinatorial data structure. We formulate the appropriate $2$-categorical universal property based on ideas of Walters and prove that our categories satisfy it. We expect our free categories to be relevant for computer implementations and we also argue that they can be used as statistical causal models generalizing Bayesian networks.

==> bloom2.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=bn] (1) at (-1, 1.25) {};
		\node [style=none] (2) at (0.5, -1.25) {};
		\node [style=none] (3) at (-0.5, -3.25) {$A$};
		\node [style=none] (4) at (3.25, -0.75) {$B$};
		\node [style=none] (5) at (1, -1) {};
		\node [style=medium box] (6) at (0.5, -0.75) {$f$};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=state] (10) at (1.75, -3.5) {$p$};
		\node [style=bn] (11) at (1.25, -2.75) {};
		\node [style=bn] (12) at (2.25, -2.75) {};
		\node [style=none] (13) at (1.5, -3.25) {};
		\node [style=none] (14) at (2, -3.25) {};
		\node [style=none] (16) at (-0.5, 3) {$A$};
		\node [style=none] (17) at (-0.25, 1.5) {};
		\node [style=medium box] (18) at (-0.25, 2.25) {$f$};
		\node [style=none] (19) at (-0.75, 2) {};
		\node [style=none] (20) at (-0.25, 2) {};
		\node [style=none] (21) at (0.25, 1.5) {};
		\node [style=bn] (22) at (-0.25, -2.25) {};
		\node [style=none] (24) at (-0.25, 4.25) {};
		\node [style=none] (25) at (1, -3) {$X$};
		\node [style=none] (26) at (0, 0) {$A$};
		\node [style=none] (27) at (-0.25, -4.5) {$3$};
		\node [style=none] (28) at (-4.5, 4.75) {$1$};
		\node [style=none] (29) at (-3.5, 4.75) {$2$};
		\node [style=none] (30) at (-2.25, -4.5) {$1$};
		\node [style=none] (31) at (-2.25, -4) {};
		\node [style=none] (32) at (-2.5, -3.25) {$A$};
		\node [style=bn] (33) at (-2.25, -2.25) {};
		\node [style=none] (34) at (-1.25, -4.5) {$2$};
		\node [style=none] (35) at (-1.25, -4) {};
		\node [style=none] (36) at (3.25, -4.5) {$4$};
		\node [style=bn] (37) at (3.25, -2.25) {};
		\node [style=none] (38) at (3, -3.25) {$B$};
		\node [style=none] (39) at (-1.5, -3.25) {$X$};
		\node [style=costate] (41) at (0.75, -2.25) {$g_2$};
		\node [style=none] (42) at (0.25, 2) {};
		\node [style=none] (43) at (-0.25, -4) {};
		\node [style=none] (44) at (-4.5, 4.25) {};
		\node [style=none] (45) at (-3.5, 4.25) {};
		\node [style=none] (46) at (-1.5, 4.75) {$4$};
		\node [style=none] (47) at (-1.5, 4.25) {};
		\node [style=none] (48) at (-2.5, 4.75) {$3$};
		\node [style=none] (49) at (-2.5, 4.25) {};
		\node [style=none] (50) at (-0.25, 4.75) {$5$};
		\node [style=none] (51) at (4.75, 4.25) {};
		\node [style=none] (52) at (4.75, 4.75) {$8$};
		\node [style=none] (53) at (3.25, -4) {};
		\node [style=none] (54) at (2.75, 4.25) {};
		\node [style=none] (55) at (2.75, 4.75) {$6$};
		\node [style=none] (56) at (3.75, 4.25) {};
		\node [style=none] (57) at (3.75, 4.75) {$7$};
		\node [style=none] (58) at (2, -3.5) {};
		\node [style=none] (59) at (1.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (6) to (1);
		\draw (7.center) to (0.center);
		\draw (8.center) to (2.center);
		\draw (9.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.25] (14.center) to (12);
		\draw [in=90, out=-90, looseness=1.75] (11) to (13.center);
		\draw (20.center) to (17.center);
		\draw [in=15, out=-90] (2.center) to (22);
		\draw [in=-90, out=15] (1) to (19.center);
		\draw (33) to (31.center);
		\draw [in=-90, out=15] (33) to (7.center);
		\draw [in=-90, out=90, looseness=0.75] (33) to (17.center);
		\draw [in=-90, out=165, looseness=0.50] (37) to (21.center);
		\draw [in=-90, out=165] (12) to (9.center);
		\draw (42.center) to (21.center);
		\draw (43.center) to (22);
		\draw (24.center) to (18);
		\draw [in=-90, out=165, looseness=0.50] (33) to (44.center);
		\draw [in=90, out=-90] (45.center) to (35.center);
		\draw [in=165, out=-90, looseness=0.50] (47.center) to (1);
		\draw [in=165, out=-90, looseness=0.25] (49.center) to (22);
		\draw [in=15, out=-90, looseness=0.50] (51.center) to (37);
		\draw (37) to (53.center);
		\draw [in=-90, out=15, looseness=0.25] (12) to (56.center);
		\draw [in=-75, out=165] (11) to (41);
		\draw [in=-90, out=15, looseness=0.25] (11) to (54.center);
		\draw (59.center) to (13.center);
		\draw (14.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cd_string_hypergraph.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -1.25) {};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (3) at (0.75, -1.5) {};
		\node [style=none] (4) at (-0.25, -3.25) {$A$};
		\node [style=none] (5) at (2, -2.75) {$B$};
		\node [style=none] (6) at (1.25, -1.25) {};
		\node [style=medium box] (7) at (0.75, -1) {$f$};
		\node [style=none] (8) at (0.25, -1.25) {};
		\node [style=none] (9) at (0.75, -1.25) {};
		\node [style=none] (10) at (1.25, -1.25) {};
		\node [style=state] (11) at (1.5, -3.5) {$p$};
		\node [style=none] (13) at (1.75, -2.75) {};
		\node [style=none] (14) at (1.25, -3.5) {};
		\node [style=none] (15) at (1.75, -3.5) {};
		\node [style=bn] (16) at (0, 3.25) {};
		\node [style=none] (17) at (-0.25, 2.75) {$A$};
		\node [style=none] (18) at (0, 1.25) {};
		\node [style=medium box] (20) at (0, 2) {$f$};
		\node [style=none] (21) at (-0.5, 1.75) {};
		\node [style=none] (22) at (0, 1.75) {};
		\node [style=none] (23) at (0.5, 1.25) {};
		\node [style=none] (24) at (0, -3.5) {};
		\node [style=none] (26) at (-0.75, 4) {};
		\node [style=none] (27) at (0.75, 4) {};
		\node [style=none] (28) at (0.75, -3) {$X$};
		\node [style=none] (29) at (0.25, -0.25) {$A$};
		\node [style=none] (31) at (0, -4.5) {$3$};
		\node [style=none] (32) at (-0.75, 4.5) {$1$};
		\node [style=none] (33) at (0.75, 4.5) {$2$};
		\node [style=none] (39) at (-2, -4.5) {$1$};
		\node [style=none] (40) at (-2, -4) {};
		\node [style=none] (41) at (-2.25, -3.25) {$A$};
		\node [style=bn] (42) at (-2, -2.5) {};
		\node [style=none] (43) at (-1, -4.5) {$2$};
		\node [style=none] (44) at (-1, -4) {};
		\node [style=none] (46) at (3.75, -4.5) {$4$};
		\node [style=none] (47) at (3.75, -4) {};
		\node [style=none] (49) at (3.25, -2.25) {$B$};
		\node [style=none] (50) at (-1.25, -3.25) {$X$};
		\node [style=bn] (51) at (-1, -2.75) {};
		\node [style=costate] (52) at (1, -2.5) {$g_2$};
		\node [style=none] (53) at (0.5, 1.75) {};
		\node [style=none] (54) at (0, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (7) to (1.center);
		\draw (8.center) to (0.center);
		\draw (9.center) to (3.center);
		\draw (10.center) to (6.center);
		\draw [in=-90, out=90, looseness=1.25] (15.center) to (13.center);
		\draw (20) to (16);
		\draw (22.center) to (18.center);
		\draw [in=90, out=-90] (3.center) to (24.center);
		\draw [in=165, out=-90] (26.center) to (16);
		\draw [in=-90, out=15] (16) to (27.center);
		\draw (1.center) to (21.center);
		\draw (42) to (40.center);
		\draw [in=-90, out=15] (42) to (8.center);
		\draw [in=-90, out=165, looseness=0.75] (42) to (18.center);
		\draw [in=-90, out=90, looseness=0.50] (47.center) to (23.center);
		\draw [in=90, out=-90, looseness=1.50] (52) to (14.center);
		\draw (51) to (44.center);
		\draw [in=-90, out=90] (13.center) to (10.center);
		\draw (53.center) to (23.center);
		\draw (54.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> commutative_comonoid_eq.tex <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 1.25) {};
		\node [style=none] (1) at (-8, 1.25) {};
		\node [style=none] (2) at (-9, 0.25) {};
		\node [style=none] (3) at (-8, 0.25) {};
		\node [style=none] (5) at (-9, 0) {};
		\node [style=none] (6) at (-8, 0) {};
		\node [style=none] (8) at (-8.5, -1) {};
		\node [style=bn] (9) at (-8.5, -0.5) {};
		\node [style=none] (10) at (-7, 0) {$=$};
		\node [style=none] (11) at (-6, 1) {};
		\node [style=none] (12) at (-5, 1) {};
		\node [style=none] (14) at (-5.5, -1) {};
		\node [style=none] (15) at (-8.5, 0.75) {};
		\node [style=none] (16) at (-8.5, -1.25) {$X$};
		\node [style=none] (17) at (1, -1.25) {$X$};
		\node [style=bn] (18) at (-5.5, 0) {};
		\node [style=none] (19) at (-5.5, -1.25) {$X$};
		\node [style=none] (20) at (-1.5, -1.25) {$X$};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (-1.5, -1) {};
		\node [style=bn] (24) at (-1.5, 0) {};
		\node [style=none] (26) at (4.75, -1.25) {$X$};
		\node [style=bn] (27) at (-2, 1) {};
		\node [style=none] (28) at (0, 0) {$=$};
		\node [style=none] (29) at (1, 1) {};
		\node [style=none] (30) at (1, -1) {};
		\node [style=none] (31) at (9, -1.25) {$X$};
		\node [style=none] (32) at (4, 1) {};
		\node [style=none] (33) at (4.75, 1) {};
		\node [style=none] (34) at (5.75, 1) {};
		\node [style=bn] (35) at (5.25, 0.25) {};
		\node [style=bn] (36) at (4.75, -0.25) {};
		\node [style=none] (37) at (4.75, -1) {};
		\node [style=none] (38) at (6.75, 0) {$=$};
		\node [style=none] (39) at (9.75, 1) {};
		\node [style=none] (40) at (9, 1) {};
		\node [style=none] (41) at (8, 1) {};
		\node [style=bn] (42) at (8.5, 0.25) {};
		\node [style=bn] (43) at (9, -0.25) {};
		\node [style=none] (44) at (9, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (3.center) to (6.center);
		\draw [bend left] (6.center) to (9);
		\draw [bend right, looseness=0.75] (5.center) to (9);
		\draw (9) to (8.center);
		\draw [bend left, looseness=0.75] (2.center) to (15.center);
		\draw [bend right, looseness=0.75] (3.center) to (15.center);
		\draw [bend right] (15.center) to (1.center);
		\draw [bend left] (15.center) to (0.center);
		\draw (14.center) to (18);
		\draw [bend left] (18) to (11.center);
		\draw [bend right] (18) to (12.center);
		\draw (23.center) to (24);
		\draw [bend right] (24) to (22.center);
		\draw [bend right] (27) to (24);
		\draw (30.center) to (29.center);
		\draw [bend right, looseness=0.75] (33.center) to (35);
		\draw [bend left, looseness=0.75] (34.center) to (35);
		\draw [bend right] (32.center) to (36);
		\draw [bend right=15] (36) to (35);
		\draw (37.center) to (36);
		\draw [bend left, looseness=0.75] (40.center) to (42);
		\draw [bend right, looseness=0.75] (41.center) to (42);
		\draw [bend left] (39.center) to (43);
		\draw [bend left=15] (43) to (42);
		\draw (44.center) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> compatible_monoidal1.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (-6.25, -0.5) {};
		\node [style=bn] (47) at (-6.25, 0.25) {};
		\node [style=none] (48) at (-7, 1) {};
		\node [style=none] (49) at (-5.5, 1) {};
		\node [style=none] (50) at (-4.5, 0) {=};
		\node [style=none] (51) at (-2.75, -0.5) {};
		\node [style=bn] (52) at (-2.75, 0.25) {};
		\node [style=none] (53) at (-3.5, 1) {};
		\node [style=none] (54) at (-2, 1) {};
		\node [style=none] (55) at (-2.25, -0.5) {};
		\node [style=bn] (56) at (-2.25, 0.25) {};
		\node [style=none] (57) at (-3, 1) {};
		\node [style=none] (58) at (-1.5, 1) {};
		\node [style=none] (59) at (2.25, -0.5) {};
		\node [style=bn] (60) at (2.25, 0.25) {};
		\node [style=none] (61) at (1.5, 1) {};
		\node [style=none] (62) at (3, 1) {};
		\node [style=none] (63) at (5, 0.75) {};
		\node [style=none] (64) at (5, -0.75) {};
		\node [style=none] (65) at (6.25, -0.75) {};
		\node [style=none] (66) at (6.25, 0.75) {};
		\node [style=none] (67) at (4, 0) {=};
		\node [style=none] (72) at (-6.25, -0.75) {$X \otimes Y$};
		\node [style=none] (73) at (-2.75, -0.75) {$X$};
		\node [style=none] (74) at (-2.25, -0.75) {$Y$};
		\node [style=none] (75) at (2.25, -0.75) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=0.75] (47) to (48.center);
		\draw [bend right=45, looseness=0.75] (47) to (49.center);
		\draw (47) to (46.center);
		\draw [bend left=45, looseness=0.75] (52) to (53.center);
		\draw [bend right=45, looseness=0.75] (52) to (54.center);
		\draw (52) to (51.center);
		\draw [bend left=45, looseness=0.75] (56) to (57.center);
		\draw [bend right=45, looseness=0.75] (56) to (58.center);
		\draw (56) to (55.center);
		\draw [bend left=45, looseness=0.75] (60) to (61.center);
		\draw [bend right=45, looseness=0.75] (60) to (62.center);
		\draw (60) to (59.center);
		\draw [style=dashed box] (63.center) to (64.center);
		\draw [style=dashed box] (64.center) to (65.center);
		\draw [style=dashed box] (65.center) to (66.center);
		\draw [style=dashed box] (66.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> compatible_monoidal2.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, -0.5) {};
		\node [style=none] (1) at (-4.5, 0) {=};
		\node [style=none] (2) at (-3, -0.5) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (2.25, -0.5) {};
		\node [style=none] (5) at (4, 0) {=};
		\node [style=bn] (6) at (-6.25, 0.5) {};
		\node [style=bn] (7) at (-3, 0.5) {};
		\node [style=bn] (8) at (-2, 0.5) {};
		\node [style=bn] (9) at (2.25, 0.5) {};
		\node [style=none] (10) at (5, 0.75) {};
		\node [style=none] (11) at (5, -0.75) {};
		\node [style=none] (12) at (6.25, -0.75) {};
		\node [style=none] (13) at (6.25, 0.75) {};
		\node [style=none] (14) at (-6.25, -0.75) {$X\otimes Y$};
		\node [style=none] (15) at (-3, -0.75) {$X$};
		\node [style=none] (16) at (-2, -0.75) {$Y$};
		\node [style=none] (17) at (2.25, -0.75) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (0.center);
		\draw (7) to (2.center);
		\draw (8) to (3.center);
		\draw (9) to (4.center);
		\draw [style=dashed box] (10.center) to (11.center);
		\draw [style=dashed box] (11.center) to (12.center);
		\draw [style=dashed box] (12.center) to (13.center);
		\draw [style=dashed box] (13.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> copy.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=bn] (1) at (0, 0.75) {};
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (0, 0.25) {$X$};
		\node [style=none] (5) at (-2.5, 0.75) {$\mathsf{copy}_X$};
		\node [style=none] (6) at (-1.25, 0.75) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left=45, looseness=1.25] (1) to (2.center);
		\draw [bend right=45, looseness=1.25] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> effect.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=costate] (1) at (0, 1) {$g_2$};
		\node [style=none] (2) at (-1, 0.25) {$\left(\rule{0cm}{1.6cm}\right.$};
		\node [style=none] (3) at (1, 0.25) {$\left.\rule{0cm}{1.6cm}\right)$};
		\node [style=none] (4) at (-2, 0.25) {$\norm$};
		\node [style=none] (5) at (2, 0.25) {$=$};
		\node [style=bn] (6) at (3, 1) {};
		\node [style=none] (7) at (3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (7.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> markov_string_hypergraph.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1) {};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (-0.25, -1.25) {};
		\node [style=none] (3) at (-1.25, -3) {$A$};
		\node [style=none] (4) at (1, -2.5) {$B$};
		\node [style=none] (5) at (0.25, -1) {};
		\node [style=medium box] (6) at (-0.25, -0.75) {$f$};
		\node [style=none] (7) at (-0.75, -1) {};
		\node [style=none] (8) at (-0.25, -1) {};
		\node [style=none] (9) at (0.25, -1) {};
		\node [style=state] (10) at (0.5, -3.25) {$p$};
		\node [style=none] (11) at (0.75, -2.5) {};
		\node [style=none] (12) at (0.25, -3.25) {};
		\node [style=none] (13) at (0.75, -3.25) {};
		\node [style=none] (15) at (-1.25, 3) {$A$};
		\node [style=none] (16) at (-1, 1.5) {};
		\node [style=medium box] (17) at (-1, 2.25) {$f$};
		\node [style=none] (18) at (-1.5, 2) {};
		\node [style=none] (19) at (-1, 2) {};
		\node [style=none] (20) at (-0.5, 1.5) {};
		\node [style=none] (21) at (-1, -3.25) {};
		\node [style=none] (22) at (-2.25, 3.5) {};
		\node [style=none] (23) at (-1, 3.5) {};
		\node [style=none] (24) at (-0.25, -2.75) {$X$};
		\node [style=none] (25) at (-0.5, 0) {$A$};
		\node [style=none] (26) at (-1, -4.25) {$3$};
		\node [style=none] (27) at (-2.25, 4) {$1$};
		\node [style=none] (28) at (-1, 4) {$2$};
		\node [style=none] (29) at (-3, -4.25) {$1$};
		\node [style=none] (30) at (-3, -3.75) {};
		\node [style=none] (31) at (-3.25, -3) {$A$};
		\node [style=bn] (32) at (-3, -2.25) {};
		\node [style=none] (33) at (-2, -4.25) {$2$};
		\node [style=none] (34) at (-2, -3.75) {};
		\node [style=none] (35) at (2.75, -4.25) {$4$};
		\node [style=none] (36) at (2.75, -3.75) {};
		\node [style=none] (37) at (2.25, -2) {$B$};
		\node [style=none] (38) at (-2.25, -3) {$X$};
		\node [style=bn] (39) at (-2, -2.5) {};
		\node [style=bn] (40) at (0, -2.25) {};
		\node [style=none] (41) at (-0.5, 2) {};
		\node [style=none] (42) at (-1, -3.75) {};
		\node [style=bn] (43) at (-0.25, 0.25) {};
		\node [style=none] (44) at (1, 3.5) {};
		\node [style=none] (45) at (1, 4) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0.center);
		\draw (8.center) to (2.center);
		\draw (9.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.25] (13.center) to (11.center);
		\draw (19.center) to (16.center);
		\draw [in=90, out=-90] (2.center) to (21.center);
		\draw (1.center) to (18.center);
		\draw (32) to (30.center);
		\draw [in=-90, out=15] (32) to (7.center);
		\draw [in=-90, out=90, looseness=0.75] (32) to (16.center);
		\draw [in=-90, out=90, looseness=0.50] (36.center) to (20.center);
		\draw [in=90, out=-90, looseness=1.50] (40) to (12.center);
		\draw (39) to (34.center);
		\draw [in=-90, out=90] (11.center) to (9.center);
		\draw (41.center) to (20.center);
		\draw (42.center) to (21.center);
		\draw (23.center) to (17);
		\draw [in=165, out=-90, looseness=0.75] (22.center) to (32);
		\draw (6) to (43);
		\draw [in=-90, out=165] (43) to (1.center);
		\draw [in=15, out=-90, looseness=0.75] (44.center) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> monoidal_signature.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=state] (2) at (-3, 0) {$p$};
		\node [style=none] (3) at (-3.25, 1) {};
		\node [style=none] (4) at (-2.75, 1.5) {$B$};
		\node [style=none] (5) at (0, 1.5) {$A$};
		\node [style=none] (6) at (-0.5, -1.5) {$A$};
		\node [style=none] (7) at (-3.25, 1.5) {$X$};
		\node [style=none] (8) at (-2.75, 1) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (0, -1.5) {$A$};
		\node [style=none] (11) at (0.5, -1.5) {$B$};
		\node [style=none] (12) at (0.5, -1) {};
		\node [style=none] (13) at (-3.25, 0) {};
		\node [style=none] (14) at (-2.75, 0) {};
		\node [style=medium box] (15) at (0, 0) {$f$};
		\node [style=costate] (16) at (2.5, 0) {$g_1$};
		\node [style=none] (17) at (2.5, -1) {};
		\node [style=none] (18) at (2.5, -1.5) {$X$};
		\node [style=costate] (19) at (4, 0) {$g_2$};
		\node [style=none] (20) at (4, -1) {};
		\node [style=none] (21) at (4, -1.5) {$X$};
		\node [style=none] (22) at (5.5, 0) {$\cdots$};
		\node [style=none] (23) at (-0.5, -0.25) {};
		\node [style=none] (24) at (0, -0.25) {};
		\node [style=none] (25) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (14.center) to (8.center);
		\draw [in=90, out=-90, looseness=1.25] (3.center) to (13.center);
		\draw (16) to (17.center);
		\draw (19) to (20.center);
		\draw (15) to (1.center);
		\draw (23.center) to (0.center);
		\draw (24.center) to (9.center);
		\draw (25.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> nat_counit.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {};
		\node [style=bn] (1) at (-1, 1.75) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (5) at (0, 1) {=};
		\node [style=bn] (6) at (1, 1.75) {};
		\node [style=morphism] (7) at (-1, 1) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6);
		\draw (0.center) to (7);
		\draw (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> noncd_string_hypergraph1.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -1.5) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (-1, -3.5) {$A$};
		\node [style=none] (3) at (0.75, -1.75) {};
		\node [style=none] (4) at (0, -3.5) {$A$};
		\node [style=none] (6) at (1.25, -1.5) {};
		\node [style=medium box] (7) at (0.75, -1.25) {$f$};
		\node [style=none] (8) at (0.25, -1.5) {};
		\node [style=none] (9) at (0.75, -1.5) {};
		\node [style=none] (10) at (1.25, -1.5) {};
		\node [style=bn] (21) at (0, 3) {};
		\node [style=none] (22) at (-0.25, 2.5) {$A$};
		\node [style=none] (23) at (0, 1) {};
		\node [style=medium box] (26) at (0, 1.75) {$f$};
		\node [style=none] (27) at (-0.5, 1.5) {};
		\node [style=none] (28) at (0, 1.5) {};
		\node [style=none] (29) at (0.5, 1.5) {};
		\node [style=none] (37) at (0.25, -4) {};
		\node [style=none] (38) at (-0.75, -1.75) {};
		\node [style=none] (40) at (0, 4) {};
		\node [style=none] (41) at (1, 4) {};
		\node [style=none] (43) at (0.25, -0.5) {$A$};
		\node [style=none] (45) at (-0.75, -4.5) {$1$};
		\node [style=none] (46) at (0.25, -4.5) {$2$};
		\node [style=none] (48) at (0, 4.5) {$1$};
		\node [style=none] (49) at (1, 4.5) {$2$};
		\node [style=none] (50) at (-1, 3.75) {};
		\node [style=none] (51) at (-1.5, -0.75) {};
		\node [style=none] (52) at (-0.75, -2.5) {};
		\node [style=none] (53) at (-0.75, -4) {};
		\node [style=none] (54) at (3.25, -4.5) {$3$};
		\node [style=none] (55) at (3.25, -4) {};
		\node [style=none] (56) at (3, -2.25) {$B$};
		\node [style=none] (57) at (2.25, -2.75) {$B$};
		\node [style=state] (58) at (1.75, -3.5) {$p$};
		\node [style=none] (60) at (2, -2.75) {};
		\node [style=none] (61) at (1.5, -3.5) {};
		\node [style=none] (62) at (2, -3.5) {};
		\node [style=none] (63) at (1, -3) {$X$};
		\node [style=costate] (64) at (1.25, -2.5) {$g_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (7) to (1.center);
		\draw (8.center) to (0.center);
		\draw (9.center) to (3.center);
		\draw (10.center) to (6.center);
		\draw (26) to (21);
		\draw (28.center) to (23.center);
		\draw [in=90, out=-90] (3.center) to (37.center);
		\draw [in=90, out=-90, looseness=0.75] (40.center) to (21);
		\draw [in=-90, out=15] (21) to (41.center);
		\draw (1.center) to (27.center);
		\draw [in=90, out=-90] (23.center) to (38.center);
		\draw [in=180, out=90, looseness=0.50] (51.center) to (50.center);
		\draw [in=165, out=0] (50.center) to (21);
		\draw [in=-90, out=0] (52.center) to (8.center);
		\draw [in=-180, out=-90] (51.center) to (52.center);
		\draw (38.center) to (53.center);
		\draw [in=90, out=-90] (29.center) to (55.center);
		\draw [in=-90, out=90, looseness=1.25] (62.center) to (60.center);
		\draw [in=90, out=-90, looseness=1.50] (64) to (61.center);
		\draw [in=-90, out=90] (60.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> noncd_string_hypergraph2.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -1.25) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (-1.25, -3.25) {$A$};
		\node [style=none] (3) at (0.75, -1.5) {};
		\node [style=none] (4) at (0, -3.25) {$A$};
		\node [style=none] (6) at (1.25, -1.25) {};
		\node [style=medium box] (7) at (0.75, -1) {$f$};
		\node [style=none] (8) at (0.25, -1.25) {};
		\node [style=none] (9) at (0.75, -1.25) {};
		\node [style=none] (10) at (1.25, -1.25) {};
		\node [style=bn] (16) at (0, 2.5) {};
		\node [style=none] (17) at (-0.25, 2) {$A$};
		\node [style=none] (18) at (0, 0.75) {};
		\node [style=medium box] (20) at (0, 1.25) {$f$};
		\node [style=none] (21) at (-0.5, 1) {};
		\node [style=none] (22) at (0, 1) {};
		\node [style=none] (23) at (0.5, 1) {};
		\node [style=none] (24) at (0.25, -3.75) {};
		\node [style=bn] (25) at (-1, -2.75) {};
		\node [style=none] (26) at (-0.75, 3.25) {};
		\node [style=none] (27) at (0.75, 3.25) {};
		\node [style=none] (31) at (0.25, -4.25) {$2$};
		\node [style=none] (32) at (-0.75, 3.75) {$1$};
		\node [style=none] (33) at (0.75, 3.75) {$2$};
		\node [style=none] (39) at (-1, -4.25) {$1$};
		\node [style=none] (40) at (-1, -3.75) {};
		\node [style=none] (41) at (2.25, -2.5) {$B$};
		\node [style=state] (42) at (1.75, -3.25) {$p$};
		\node [style=none] (44) at (2, -2.5) {};
		\node [style=none] (45) at (1.5, -3.25) {};
		\node [style=none] (46) at (2, -3.25) {};
		\node [style=none] (47) at (1, -2.75) {$X$};
		\node [style=costate] (48) at (1.25, -2.25) {$g_2$};
		\node [style=none] (49) at (3.75, -4.25) {$3$};
		\node [style=none] (50) at (3.75, -3.75) {};
		\node [style=none] (51) at (3.25, -2.25) {$B$};
		\node [style=bn] (52) at (-0.25, -0.25) {};
		\node [style=bn] (53) at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (0.center);
		\draw (9.center) to (3.center);
		\draw (10.center) to (6.center);
		\draw (20) to (16);
		\draw (22.center) to (18.center);
		\draw [in=90, out=-90] (3.center) to (24.center);
		\draw [in=165, out=-90] (26.center) to (16);
		\draw [in=-90, out=15] (16) to (27.center);
		\draw (1.center) to (21.center);
		\draw [in=90, out=-90, looseness=0.75] (25) to (40.center);
		\draw [in=-90, out=90, looseness=1.25] (46.center) to (44.center);
		\draw [in=90, out=-90, looseness=1.50] (48) to (45.center);
		\draw [in=90, out=-90] (10.center) to (44.center);
		\draw [in=-90, out=90, looseness=0.50] (50.center) to (23.center);
		\draw [in=-165, out=165, looseness=0.75] (25) to (52);
		\draw [in=-90, out=15] (25) to (8.center);
		\draw [in=-15, out=90] (7) to (52);
		\draw [in=-90, out=165] (53) to (1.center);
		\draw [in=-90, out=15] (53) to (18.center);
		\draw (53) to (52);
	\end{pgfonlayer}
\end{tikzpicture}

